Equivalence of Insertion/Deletion Correcting Codes for $d$-dimensional Arrays

We consider the problem of correcting insertion and deletion errors in the $d$-dimensional space. This problem is well understood for vectors (one-dimensional space) and was recently studied for arrays (two-dimensional space). For vectors and arrays, the problem is motivated by several practical applications such as DNA-based storage and racetrack memories. From a theoretical perspective, it is interesting to know whether the same properties of insertion/deletion correcting codes generalize to the $d$-dimensional space. In this work, we show that the equivalence between insertion and deletion correcting codes generalizes to the $d$-dimensional space. As a particular result, we show the following missing equivalence for arrays: a code that can correct $t_\mathrm{r}$ and $t_\mathrm{c}$ row/column deletions can correct any combination of $t_\mathrm{r}^{\mathrm{ins}}+t_\mathrm{r}^{\mathrm{del}}=t_\mathrm{r}$ and $t_\mathrm{c}^{\mathrm{ins}}+t_\mathrm{c}^{\mathrm{del}}=t_\mathrm{c}$ row/column insertions and deletions. The fundamental limit on the redundancy and a construction of insertion/deletion correcting codes in the $d$-dimensional space remain open for future work.

==> Figures/Intro_fig.tex <==
    \subfloat[$x_1$-deletion\label{subfig-1:dummy}]{%
         \begin{tikzpicture}
            \def\sliceZ{0.6}
            \def\side{1.5}
        
            % draw slice
              \filldraw[color=gray!40] (\sliceZ,0,0) -- (\sliceZ,\side,0) -- (\sliceZ,\side,\side) -- (\sliceZ,0,\side)-- cycle;
            \draw[dashed]  (\sliceZ,0,0) -- (\sliceZ,\side,0) -- (\sliceZ,\side,\side) -- (\sliceZ,0,\side)-- cycle;
        
            % draw cube
            \draw (\side,0,0) -- (\side,\side,0) node[midway,right] {$x_2$} -- (0,\side,0);
            \draw (0,0,\side) -- (\side,0,\side) node[midway,below] {$x_1$} -- (\side,\side,\side) -- (0,\side,\side) -- (0,0,\side);
            \draw (\side,0,0) -- (\side,0,\side) node[midway,below right] {$x_3$};
            \draw (\side,\side,0) -- (\side,\side,\side);
            \draw (0,\side,0) -- (0,\side,\side);
        
            \node at (1,\sliceZ,0.8) {$(x_2,x_3)$-plane};
        \end{tikzpicture}
    }
    \hfill
    \subfloat[$x_2$-deletion\label{subfig-3:dummy}]{%
         \centering
         \begin{tikzpicture}
            \def\sliceZ{0.6}
            \def\side{1.5}
            \filldraw[color=gray!40] (0,\sliceZ,0) -- (0,\sliceZ,\side) -- (\side,\sliceZ,\side) -- (\side,\sliceZ,0) -- cycle;
            \draw[dashed] (0,\sliceZ,0) -- (0,\sliceZ,\side) -- (\side,\sliceZ,\side) -- (\side,\sliceZ,0) -- cycle;
            % draw cube
            \draw (\side,0,0) -- (\side,\side,0) node[midway,right] {\small$x_2$} -- (0,\side,0);
            \draw (0,0,\side) -- (\side,0,\side) node[midway,below] {\small$x_1$} -- (\side,\side,\side) -- (0,\side,\side) -- (0,0,\side);
            \draw (\side,0,0) -- (\side,0,\side) node[midway,below right] {\small$x_3$};
            \draw (\side,\side,0) -- (\side,\side,\side);
            \draw (0,\side,0) -- (0,\side,\side);
        
            \node at (0.9,\sliceZ,0.7) {\small $(x_1,x_3)$-plane};
        \end{tikzpicture}
    }
        \hfill
    \subfloat[$x_3$-deletion\label{subfig-2:dummy}]{%
         \centering
         \begin{tikzpicture}
            \def\sliceZ{0.6}
            \def\side{1.5}
            % draw slice
              \filldraw[color=gray!40] (0,0,\sliceZ) -- (0,\side,\sliceZ) -- (\side,\side,\sliceZ) -- (\side,0,\sliceZ)-- cycle;
            \draw[dashed]  (0,0,\sliceZ) -- (0,\side,\sliceZ) -- (\side,\side,\sliceZ) -- (\side,0,\sliceZ)-- cycle;
        
            % draw cube
            \draw (\side,0,0) -- (\side,\side,0) node[midway,right] {\small$x_2$} -- (0,\side,0);
            \draw (0,0,\side) -- (\side,0,\side) node[midway,below] {\small$x_1$} -- (\side,\side,\side) -- (0,\side,\side) -- (0,0,\side);
            \draw (\side,0,0) -- (\side,0,\side) node[midway,below right] {\small$x_3$};
            \draw (\side,\side,0) -- (\side,\side,\side);
            \draw (0,\side,0) -- (0,\side,\side);
        
            \node at (0.9,0.6,\sliceZ) {\small$(x_1,x_2)$-plane};
        \end{tikzpicture}
        }

% \begin{tikzpicture}
%     \def\sliceZ{0.6}
%     \def\side{1.5}

%     % draw slice
%       \filldraw[color=gray!40] (\sliceZ,0,0) -- (\sliceZ,\side,0) -- (\sliceZ,\side,\side) -- (\sliceZ,0,\side)-- cycle;
%     \draw[dashed]  (\sliceZ,0,0) -- (\sliceZ,\side,0) -- (\sliceZ,\side,\side) -- (\sliceZ,0,\side)-- cycle;

%     % draw cube
%     \draw (\side,0,0) -- (\side,\side,0) node[midway,right] {$x_3$} -- (0,\side,0);
%     \draw (0,0,\side) -- (\side,0,\side) node[midway,below] {$x_1$} -- (\side,\side,\side) -- (0,\side,\side) -- (0,0,\side);
%     \draw (\side,0,0) -- (\side,0,\side) node[midway,below right] {$x_2$};
%     \draw (\side,\side,0) -- (\side,\side,\side);
%     \draw (0,\side,0) -- (0,\side,\side);

%     \node at (1,\sliceZ,0.8) {$(x_2,x_3)$-plane};
% \end{tikzpicture}\hspace{0.1cm}
% \begin{tikzpicture}
%     \def\sliceZ{0.6}
%     \def\side{1.5}

%     % draw slice
%       \filldraw[color=gray!40] (0,0,\sliceZ) -- (0,\side,\sliceZ) -- (\side,\side,\sliceZ) -- (\side,0,\sliceZ)-- cycle;
%     \draw[dashed]  (0,0,\sliceZ) -- (0,\side,\sliceZ) -- (\side,\side,\sliceZ) -- (\side,0,\sliceZ)-- cycle;

%     % draw cube
%     \draw (\side,0,0) -- (\side,\side,0) node[midway,right] {\small$x_3$} -- (0,\side,0);
%     \draw (0,0,\side) -- (\side,0,\side) node[midway,below] {\small$x_1$} -- (\side,\side,\side) -- (0,\side,\side) -- (0,0,\side);
%     \draw (\side,0,0) -- (\side,0,\side) node[midway,below right] {\small$x_2$};
%     \draw (\side,\side,0) -- (\side,\side,\side);
%     \draw (0,\side,0) -- (0,\side,\side);

%     \node at (0.9,0.6,\sliceZ) {\small$(x_1,x_3)$-plane};
% \end{tikzpicture}\hspace{0.1cm}
% \begin{tikzpicture}
%     \def\sliceZ{0.6}
%     \def\side{1.5}
%     \filldraw[color=gray!40] (0,\sliceZ,0) -- (0,\sliceZ,\side) -- (\side,\sliceZ,\side) -- (\side,\sliceZ,0) -- cycle;
%     \draw[dashed] (0,\sliceZ,0) -- (0,\sliceZ,\side) -- (\side,\sliceZ,\side) -- (\side,\sliceZ,0) -- cycle;

%     % draw cube
%     \draw (\side,0,0) -- (\side,\side,0) node[midway,right] {\small$x_3$} -- (0,\side,0);
%     \draw (0,0,\side) -- (\side,0,\side) node[midway,below] {\small$x_1$} -- (\side,\side,\side) -- (0,\side,\side) -- (0,0,\side);
%     \draw (\side,0,0) -- (\side,0,\side) node[midway,below right] {\small$x_2$};
%     \draw (\side,\side,0) -- (\side,\side,\side);
%     \draw (0,\side,0) -- (0,\side,\side);

%     \node at (0.9,\sliceZ,0.7) {\small $(x_1,x_2)$-plane};
% \end{tikzpicture}


==> Figures/fig-1d-proof.tex <==
\newcommand{\LT}{L\ref{lm:dd2}}

\begin{tikzpicture}[
    arr/.style = {rectangle, rounded corners, draw=black,
                           minimum width=8ex, minimum height=2ex,
                           text centered, font=\tiny},
    givenbefore/.style = {arr, fill=color1!30},
    createdfirst/.style = {arr, fill=color2!30},
    giventhen/.style = {arr, fill=color6!30},
    createdsecond/.style = {arr, fill=color4!30},
    thm/.style = {circle, draw=black, fill=color3!30,
                           text centered, font=\tiny},
    arrowdescp/.style = {midway, fill=white, font=\footnotesize}]
    
    
    \def\xdist{7.0ex}
    \def\ydist{7.0ex}
    
    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
    \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
    \definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
    \definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
    
    % Node placement

    \node [arr,fill=color0!30] (x03) at (3*\xdist,3*\ydist) {$\bfY \triangleq \bfX^{0,3}$};
    \node [arr,fill=color0!30] (x30) at (-3*\xdist,3*\ydist) {$\bfX \triangleq \bfX^{3,0}$};
    
    \node [arr,fill=color0!30] (x00) at (0*\xdist,0*\ydist) {$\bfD \triangleq \bfX^{0,0}$};
    \node [arr,fill=color0!30] (x33) at (0*\xdist,6*\ydist) {$\bfI \triangleq \bfX^{3,3}$};
    
    \node [givenbefore] (x20) at (-2*\xdist,2*\ydist) {$\bfX^{2,0}$};
    \node [givenbefore] (x10) at (-1*\xdist,1*\ydist) {$\bfX^{1,0}$};
    \node [givenbefore] (x01) at (1*\xdist,1*\ydist) {$\bfX^{0,1}$};
    \node [givenbefore] (x02) at (2*\xdist,2*\ydist) {$\bfX^{0,2}$};
    
    \node [createdfirst] (x11) at (0*\xdist,2*\ydist) {$\bfX^{1,1}$};
    \node [createdfirst] (x21) at (-1*\xdist,3*\ydist) {$\bfX^{2,1}$};
    \node [createdfirst] (x12) at (1*\xdist,3*\ydist) {$\bfX^{1,2}$};
    \node [createdfirst] (x22) at (0*\xdist,4*\ydist) {$\bfX^{2,2}$};
    
    \node [createdsecond] (x31) at (-2*\xdist,4*\ydist) {$\bfX^{3,1}$};
    \node [createdsecond] (x32) at (-1*\xdist,5*\ydist) {$\bfX^{3,2}$};
    \node [createdsecond] (x13) at (2*\xdist,4*\ydist) {$\bfX^{1,3}$};
    \node [createdsecond] (x23) at (1*\xdist,5*\ydist) {$\bfX^{2,3}$};
    
    %e_1 - path
    \draw [-] (x00) -- (x10) node [arrowdescp] {$\bfe_1$};
    \draw [-] (x01) -- (x11) node [arrowdescp] {$\bfe_1$};
    \draw [-] (x02) -- (x12) node [arrowdescp] {$\bfe_1$};
    \draw [-] (x03) -- (x13) node [arrowdescp] {$\bfe_1$};
    \draw [-] (x00) -- (x01) node [arrowdescp] {$\bfe_1$};
    \draw [-] (x10) -- (x11) node [arrowdescp] {$\bfe_1$};
    \draw [-] (x20) -- (x21) node [arrowdescp] {$\bfe_1$};
    \draw [-] (x30) -- (x31) node [arrowdescp] {$\bfe_1$};
    
    %e_2 - path
    \draw [-] (x10) -- (x20) node [arrowdescp] {$\bfe_2$};
    \draw [-] (x11) -- (x21) node [arrowdescp] {$\bfe_2$};
    \draw [-] (x12) -- (x22) node [arrowdescp] {$\bfe_2$};
    \draw [-] (x13) -- (x23) node [arrowdescp] {$\bfe_2$};
    \draw [-] (x01) -- (x02) node [arrowdescp] {$\bfe_2$};
    \draw [-] (x11) -- (x12) node [arrowdescp] {$\bfe_2$};
    \draw [-] (x21) -- (x22) node [arrowdescp] {$\bfe_2$};
    \draw [-] (x31) -- (x32) node [arrowdescp] {$\bfe_2$};
    
    %e_3 - path
    \draw [-] (x20) -- (x30) node [arrowdescp] {$\bfe_3$};
    \draw [-] (x21) -- (x31) node [arrowdescp] {$\bfe_3$};
    \draw [-] (x22) -- (x32) node [arrowdescp] {$\bfe_3$};
    \draw [-] (x23) -- (x33) node [arrowdescp] {$\bfe_3$};
    \draw [-] (x02) -- (x03) node [arrowdescp] {$\bfe_3$};
    \draw [-] (x12) -- (x13) node [arrowdescp] {$\bfe_3$};
    \draw [-] (x22) -- (x23) node [arrowdescp] {$\bfe_3$};
    \draw [-] (x32) -- (x33) node [arrowdescp] {$\bfe_3$};
    
    %Lemma
    \foreach \x/\y in {0/1,0/3,0/5,-1/2,-1/4,-2/3,1/2,1/4,2/3}{
        \node [thm] (l00) at (\x*\xdist,\y*\ydist) {\LT};
    }
    % \node [giventhen] (fk) at (0*\xdist,4*\ydist) {$\bfF_\twot$};
    % \node [createdsecond] (gk) at (2*\xdist,4*\ydist) {$\bfG_{\twot}$};
    % \node [givenbefore] (ck) at (2*\xdist,-4*\ydist) {$\bfC_{\twot}$};
    % \node [givenbefore] (bk) at (0*\xdist,-4*\ydist) {$\bfB_\twot$};
    
    % \node [arr,fill=color0!30] (gkp1) at (1*\xdist,5*\ydist) {$\bfG_{\twot+1}$};
    % \node [arr,fill=color0!30,] (ckp1) at (1*\xdist,-5*\ydist) {$\bfC_{\twot+1}$};
    
    % \node [giventhen] (fkm1) at (1*\xdist,3*\ydist) {$\bfF_{\twot-1}$};
    % \node [createdsecond] (gkm1) at (3*\xdist,3*\ydist) {$\bfG_{\twot-1}$};
    % \node [givenbefore] (ckm1) at (3*\xdist,-3*\ydist) {$\bfC_{\twot-1}$};
    % \node [createdfirst] (bkm1) at (1*\xdist,-3*\ydist) {$\bfB_{\twot-1}$};
    
    % \node [giventhen] (fkm2) at (2*\xdist,2*\ydist) {$\bfF_{\twot-2}$};
    % \node [createdsecond] (g2) at (4*\xdist,2*\ydist) {$\bfG_{2}$};
    % \node [givenbefore] (c2) at (4*\xdist,-2*\ydist) {$\bfC_{2}$};
    % \node [createdfirst] (bkm2) at (2*\xdist,-2*\ydist) {$\bfB_{\twot-2}$};
    
    % \node [giventhen] (f1) at (3*\xdist,1*\ydist) {$\bfF_{1}$};
    % \node [createdsecond] (g1) at (5*\xdist,1*\ydist) {$\bfG_{1}$};
    % \node [givenbefore] (c1) at (5*\xdist,-1*\ydist) {$\bfC_{1}$};
    % \node [createdfirst] (b1) at (3*\xdist,-1*\ydist) {$\bfB_{1}$};
    
    % % \node [arr] (f0) at (5*\xdist,0) {$\bfB_0 = \bfF_{0}$};
    % % \node [arr] (g0) at (7*\xdist,0) {$\bfG_{0} = \bfC_{0}$};
    % \node [createdfirst] (f0) at (4*\xdist,0) {$\bfB_0 = \bfF_0$};

    % %\node (c0) at (6*\xdist,-1*\ydist) {$\bfC_{1}$};
    % %\node (b0 at (4*\xdist,-1*\ydist) {$\bfB_{1}$};
    
    % \draw [-] (x1) -- (fk) node [arrowdescp] {\erow rows, \erow columns};
    % \draw [-] (x1) -- (bk) node [arrowdescp] {\erow rows, \erow columns};
    
    % \draw [-] (fk) -- (gkp1) node [arrowdescp] {column};
    % \draw [-] (gk) -- (gkp1) node [arrowdescp] {column};
    % \draw [-] (gk) -- (fkm1) node [arrowdescp] {column};
    % \draw [-] (fk) -- (fkm1) node [arrowdescp] {column};
    % \node [thm] (uk) at (1*\xdist,4*\ydist) {\LT};
    
    % \draw [-] (fkm1) -- (fkm2) node [arrowdescp] {row};
    % \draw [-] (gk) -- (gkm1) node [arrowdescp] {row};
    % \draw [-] (fkm2) -- (gkm1) node [arrowdescp] {column};
    % \node [thm] (ukm1) at (2*\xdist,3*\ydist) {\LI};
    
    % \draw [dashed] (gkm1) -- (g2);
    % \draw [dashed] (fkm2) -- (f1);
    % %\draw [dashed] (gk) -- (g1) node [midway] {row};
    
    % \draw [-] (f1) -- (f0) node [arrowdescp] {row};
    % \draw [-] (f1) -- (g2) node [arrowdescp] {column};
    % \draw [-] (g1) -- (g2) node [arrowdescp] {row};
    % \draw [-] (f0) -- (g1) node [arrowdescp] {column};
    % \node [thm] (u1) at (4*\xdist,1*\ydist) {\LI};
    
    % \draw [-] (g0) -- (g1) node [arrowdescp] {column};
    % \draw [-] (g0) -- (c1) node [arrowdescp] {column};
    % \draw [-] (f0) -- (c1) node [arrowdescp] {column};
    % %\draw [-] (f0) -- (g1) node [midway] {column};
    % \node [thm] (ul0) at (5*\xdist,0*\ydist) {\LT};
    
    % \draw [-] (f0) -- (b1) node [arrowdescp] {row};
    % \draw [-] (g0) -- (c1) node [arrowdescp] {column};
    % \draw [-] (c1) -- (c2) node [arrowdescp] {row};
    % \draw [-] (b1) -- (c2) node [arrowdescp] {column};
    % %\draw [-] (f0) -- (g1) node [midway] {column};
    % \node [thm] (l1) at (4*\xdist,-1*\ydist) {\LI};
    
    % \draw [dashed] (bkm2) -- (b1);
    % \draw [dashed] (ckm1) -- (c2);
    
    % \draw [-] (bkm1) -- (bkm2) node [arrowdescp] {row};
    % \draw [-] (ck) -- (ckm1) node [arrowdescp] {row};
    % \draw [-] (bkm2) -- (ckm1) node [arrowdescp] {column};
    % \draw [-] (bkm1) -- (ck) node [arrowdescp] {column};
    % %\draw [-] (f0) -- (g1) node [midway] {column};
    % \node [thm] (lkm1) at (2*\xdist,-3*\ydist) {\LI};
    
    % \draw [-] (bk) -- (bkm1) node [arrowdescp] {column};
    % \draw [-] (ck) -- (ckp1) node [arrowdescp] {column};
    % \draw [-] (bk) -- (ckp1) node [arrowdescp] {column};
    % %\draw [-] (bkm1) -- (ck) node [midway] {column};
    % %\draw [-] (f0) -- (g1) node [midway] {column};
    % \node [thm] (lk) at (1*\xdist,-4*\ydist) {\LT};
    
    % \node [thm] (lk) at (1.75*\xdist,0*\ydist) {\THRM};
    
    
    
\end{tikzpicture}

==> Figures/fig-general-proof.tex <==
   \def\xdist{5.72ex}
     \def\ydist{5.72ex}
\newcommand{\LT}{L\ref{lm:dd2}}
\newcommand{\LI}{L2}
\newcommand{\THRM}{Thm \ref{thm:eqinsdel3d2}.}

\begin{tikzpicture}[scale=1.0,
     arr/.style = {rectangle, rounded corners, draw=black,
                            minimum width=6.5ex, minimum height=0.9ex,
                            text centered, font=\tiny},
     givenbefore/.style = {arr, fill=color1!30},
     createdfirst/.style = {arr, fill=color2!30},
     giventhen/.style = {arr, fill=color6!30},
     createdsecond/.style = {arr, fill=color4!30},
     thm/.style = {circle, draw=black, fill=color3!30,
                            text centered, font=\tiny},
     arrowdescp/.style = {midway, fill=white, font=\tiny}]




\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}


     \node [arr,fill=color0!30] (x1) at (-1*\xdist,0) {  $\bfX$};
     \node [arr,fill=color0!30] (g0) at (6*\xdist,0) {$\bfY$};
     \node [givenbefore] (ck) at (1*\xdist,-5*\ydist) {$\bfC_{k}$};
     \node [givenbefore] (ckm1) at (1*\xdist,-5*\ydist) {$\bfC_{k}$};
     \node [createdfirst] (bk1) at (0*\xdist,-4*\ydist) {$\bfB_{k-1}$};
      \node [givenbefore] (bk) at (-1*\xdist,-5*\ydist) {$\bfB_{k}$};

     \node [givenbefore] (ckm2) at (2*\xdist,-4*\ydist) {$\bfC_{k-1}$};
      \node [givenbefore] (c3) at (3*\xdist,-3*\ydist) {$\bfC_{3}$};
     \node [givenbefore] (c2) at (4*\xdist,-2*\ydist) {$\bfC_{2}$};
     \node [givenbefore] (c1) at (5*\xdist,-1*\ydist) {$\bfC_{1}$};
     
     \node [arr,fill=color4!30] (gkp1) at (1*\xdist,5*\ydist)
{$\bfG_{k}$};
     \node [arr,fill=color0!30] (gkp2) at (0*\xdist,6*\ydist)
{$\bfG_{k+1}$};
     \node [arr,fill=color0!30,] (ckp1) at (0*\xdist,-6*\ydist)
{$\bfC_{k+1}$};
     \draw [-] (g0) -- (c1) node [arrowdescp] {$\bfe_\kappa$};
     \draw [-] (c1) -- (c2) node [arrowdescp] {$\bfe_{o_1}$};
     \draw [ -] (ckm1) -- (ckp1) node [arrowdescp] {$\bfe_\kappa$};
     \draw [-] (bk) -- (ckp1) node [arrowdescp] {$\bfe_\kappa$};
     \draw [-] (c3) -- (c2) node [arrowdescp] {$\bfe_{o_2}$};
     \draw [dashed] (c3) -- (ckm2);
     \draw [-] (ckm1) -- (ckm2) node [arrowdescp] {$\bfe_{o_{k-1}}$};
     \draw [-] (x1) -- (bk) node [arrowdescp] {\scriptsize $t\bfone$-deletion};

     
     
     \node [createdfirst] (bkm1) at (1*\xdist,-3*\ydist) {$\bfB_{k-2}$};
     \node [createdfirst] (b1) at (3*\xdist,-1*\ydist) {$\bfB_{1}$};
     \node [createdfirst] (bkm2) at (2*\xdist,-2*\ydist) {$\bfB_{2}$};
      \node [createdfirst] (f0) at (4*\xdist,0) {$\bfB_0 = \bfF_0$};
      
     \draw [-] (bkm2) -- (c3) node [arrowdescp] {$\bfe_\kappa$};

     \draw [-] (bk1) -- (bk) node [arrowdescp] {$\bfe_\kappa$};
     \draw [-] (bkm1) -- (bk1) node [arrowdescp] {$\bfe_{o_{k-1}}$};
     \draw [-] (bk1) -- (ckm1) node [arrowdescp] {$\bfe_\kappa$};
     \node [thm] (lk) at (1*\xdist,-4*\ydist) {\LT};



     \draw [ dashed] (bkm1) -- (bkm2);
     \draw [-] (bkm1) -- (ckm2) node [arrowdescp] {$\bfe_\kappa$};
      \node [thm] (lkm1) at (3*\xdist,-2*\ydist) {\LI};
     \node [thm] (lkm1) at (0*\xdist,-5*\ydist) {\LI};


        \draw [dashed] (bkm2) -- (b1) node [arrowdescp] {$\bfe_{o_2}$};
        \draw [ -] (f0) -- (b1) node [arrowdescp] {$\bfe_{o_1}$};
        \draw [ -] (b1) -- (c2) node [arrowdescp] {$\bfe_\kappa$};
        \node [thm] (l1) at (4*\xdist,-1*\ydist) {\LI};
        \draw [ -] (f0) -- (c1) node [arrowdescp] {$\bfe_\kappa$};

   
         \node [giventhen] (fk2) at (-1*\xdist,5*\ydist) {$\bfF_k$};

       \node [giventhen] (fk) at (0*\xdist,4*\ydist) {$\bfF_{k-1}$};
     \draw [ -] (x1) -- (fk2) node [arrowdescp] {\scriptsize $t\bfone$-insertion};
     \node [thm] (lk) at (1.75*\xdist,0*\ydist) {\THRM};

    
    
     \node [giventhen] (fkm1) at (1*\xdist,3*\ydist) {$\bfF_{k-2}$};
     \node [giventhen] (fkm2) at (2*\xdist,2*\ydist) {$\bfF_{2}$};
     \node [giventhen] (f1) at (3*\xdist,1*\ydist) {$\bfF_{1}$};
     \draw [ -] (fk) -- (fkm1) node [arrowdescp] {$\bfe_{\insentry_{k-1}}$};
	 \draw [-] (f1) -- (f0) node [arrowdescp] {$\bfe_{\insentry_1}$};
     \draw [dashed] (fkm1) -- (fkm2);
     \draw [dashed] (fkm2) -- (f1) node [arrowdescp] {$\bfe_{\insentry_2}$};



    	 \node [createdsecond] (g1) at (5*\xdist,1*\ydist) {$\bfG_{1}$};
     \node [createdsecond] (gk) at (2*\xdist,4*\ydist) {$\bfG_{k-1}$};
     \node [createdsecond] (gkm1) at (3*\xdist,3*\ydist) {$\bfG_3$};
     \node [createdsecond] (g2) at (4*\xdist,2*\ydist) {$\bfG_{2}$};
    
    
	 \draw [ -] (f0) -- (g1) node [arrowdescp] {$\bfe_\kappa$};
     \draw [ -] (g0) -- (g1) node [arrowdescp] {$\bfe_\kappa$};
     \node [thm] (ul0) at (5*\xdist,0*\ydist) {\LT}; 

  
          \draw [-] (fk2) -- (fk) node [arrowdescp] {$\bfe_\kappa$};
      \draw [-] (gkp1) -- (gkp2) node [arrowdescp] {$\bfe_\kappa$};
          \draw [-] (fk2) -- (gkp2) node [arrowdescp] {$\bfe_\kappa$};

      \draw [ -] (f1) -- (g2) node [arrowdescp] {$\bfe_\kappa$};
     \draw [ -] (g1) -- (g2) node [arrowdescp] {$\bfe_{\insentry_1}$};
 		\node [thm] (u1) at (4*\xdist,1*\ydist) {\LI};

     \draw [dashed] (gk) -- (gkm1);
     \draw [ -] (fkm2) -- (gkm1) node [arrowdescp] {$\bfe_\kappa$};
     \node [thm] (ukm1) at (3*\xdist,2*\ydist) {\LI};
     \draw [-] (gk) -- (fkm1) node [arrowdescp] {$\bfe_\kappa$};

     \draw [dashed] (gkm1) -- (g2) node [arrowdescp] {$\bfe_{\insentry_2}$};
  
 
 

     \draw [ -] (fk) -- (gkp1) node [arrowdescp] {$\bfe_\kappa$};

     \draw [ -] (gk) -- (gkp1) node [arrowdescp] {$\bfe_{\insentry_{k-1}}$};
     \node [thm] (uk) at (1*\xdist,4*\ydist) {\LT};
    \node [thm] (uk) at (0*\xdist,5*\ydist) {\LT};

    



\end{tikzpicture}
